On the extremal points of the $\Lambda$-polytopes and classical simulation of quantum computation with magic states

We investigate the $\Lambda$-polytopes, a convex-linear structure recently defined and applied to the classical simulation of quantum computation with magic states by sampling. There is one such polytope, $\Lambda_n$, for every number $n$ of qubits. We establish two properties of the family $\{\Lambda_n, n\in \mathbb{N}\}$, namely (i) Any extremal point (vertex) $A_\alpha \in \Lambda_m$ can be used to construct vertices in $\Lambda_n$, for all $n>m$. (ii) For vertices obtained through this mapping, the classical simulation of quantum computation with magic states can be efficiently reduced to the classical simulation based on the preimage $A_\alpha$. In addition, we describe a new class of vertices in $\Lambda_2$ which is outside the known classification. While the hardness of classical simulation remains an open problem for most extremal points of $\Lambda_n$, the above results extend efficient classical simulation of quantum computations beyond the presently known range.

==> iso.tex <==
 
\centering
\begin{tikzpicture} 
\node[circle, fill=blue!30] (XI) {$XI$};
\node[circle, fill=red!50] (XI-IZ) [above  right of = XI, right=2cm, above=0.125cm] {};
\node[circle, fill=red!50] (XI-IX) [above left of=XI,left=2cm, above=0.125cm] {};
\node[circle, fill=red!50] (XI-IY) [below of=XI, below =0.5cm] {};
\node[circle, fill=blue!30] (XZ) [above of =XI-IZ,above=0.5cm] {$XZ$};
\node[circle, fill=purple!100] (XZ-ZY) [above right of = XZ] {};
\node[circle, fill=purple!100] (XZ-ZX) [above left of = XZ] {};
\node[circle, fill=blue!30] (ZY1) [above  of = XZ-ZY] {$ZY$};
\node[circle, fill=blue!30] (YX1) [above right of = XZ-ZY] {$YX$};
\node[circle, fill=blue!30] (YY1) [above of = XZ-ZX] {$YY$};
\node[circle, fill=blue!30] (ZX1) [above left of = XZ-ZX] {$ZX$};
\node[circle, fill=blue!30] (IX) [above of =XI-IX,above=0.5cm] {$IX$}; 
\node[circle, fill=red!50] (IX-ZI) [above right of = IX] {};
\node[circle, fill=blue!10] (ZI3) [above of = IX-ZI] {$ZI$}; 
\node[circle, fill=blue!10] (ZX3) [above right of = IX-ZI] {$ZX$}; 
\node[circle, fill=red!50] (IX-YI) [above left of = IX] {}; 
\node[circle, fill=blue!10] (YX3) [above  of = IX-YI] {$YX$}; 
\node[circle, fill=blue!10] (YI3) [above left of = IX-YI] {$YI$};
\node[circle, fill=blue!30] (XX) [left of =XI-IX,left=0.5cm] {$XX$};  
\node[circle, fill=purple!100] (XX-YZ) [above left of = XX] {};
\node[circle, fill=blue!10] (ZY3) [above of = XX-YZ] {$ZY$}; 
\node[circle, fill=blue!10] (YZ3) [above left of = XX-YZ] {$YZ$}; 
\node[circle, fill=purple!100] (XX-YY) [below left of = XX] {}; 
\node[circle, fill=blue!10] (ZZ3) [left of = XX-YY] {$ZZ$}; 
\node[circle, fill=blue!10] (YY3) [below left of = XX-YY] {$YY$};   
\node[circle, fill=blue!30] (IZ) [right of =XI-IZ,right=0.5cm] {$IZ$};
\node[circle, fill=red!50] (IZ-ZI) [below right of = IZ] {};
\node[circle, fill=red!50] (IZ-YI) [above right of = IZ] {}; 
\node[circle, fill=blue!30] (YZ1) [above right of = IZ-YI] {$YZ$};
\node[circle, fill=blue!30] (YI1) [right of = IZ-YI] {$YI$};
\node[circle, fill=blue!30] (ZZ1) [right of = IZ-ZI] {$ZZ$};
\node[circle, fill=blue!30] (ZI1) [below right of = IZ-ZI] {$ZI$};
\node[circle, fill=blue!30] (IY) [below left of = XI-IY,below=0.25cm,left=0.75cm] {$IY$};
\node[circle, fill=red!50] (IY-YI) [left of =IY] {};
\node[circle, fill=blue!20] (YI2) [above left of = IY-YI] {$YI$};
\node[circle, fill=blue!20] (YY2) [below left of = IY-YI] {$YY$};
\node[circle, fill=red!50] (IY-ZI) [below of = IY] {};
\node[circle, fill=blue!20] (ZI2) [below left of = IY-ZI] {$ZI$};
\node[circle, fill=blue!20] (ZY2) [below right of = IY-ZI] {$ZY$};
\node[circle, fill=blue!30] (XY) [below right of = XI-IY,below=0.25cm,right=0.75cm] {$XY$};
\node[circle, fill=purple!100] (XY-YZ) [ right of =XY] {};
\node[circle, fill=blue!20] (YZ2) [above right of = XY-YZ] {$YZ$};
\node[circle, fill=blue!20] (ZX2) [below right of = XY-YZ] {$ZX$};
\node[circle, fill=purple!100] (XY-YX) [below of = XY] {};
\node[circle, fill=blue!20] (YX2) [below left of = XY-YX] {$YX$};
\node[circle, fill=blue!20] (ZZ2) [below right of = XY-YX] {$ZZ$};
 
\path (XI) edge  (XI-IX);
\path (XI-IX) edge  (IX); 
\path (IX) edge (IX-ZI); 
\path (IX-ZI) edge (ZX3); 
\path (IX) edge (IX-YI);
\path (XI-IX) edge  (XX);
\path (XX) edge (XX-YZ);
\path (XX) edge (XX-YY);
\path (XI) edge  (XI-IZ); 
\path (XI-IZ) edge  (XZ); 
\path (XZ) edge (XZ-ZX);
\path (XZ-ZX) edge (ZX1);
\path (XZ) edge (XZ-ZY); 
\path (XI-IZ) edge  (IZ);
\path (IZ) edge (IZ-YI);
\path (IZ) edge (IZ-ZI);
\path (XI) edge  (XI-IY);
\path (XI-IY) edge  (IY); 
\path (IY) edge (IY-YI);
\path (IY) edge (IY-ZI);
\path (XI-IY) edge  (XY);
\path (XY) edge (XY-YX);
\path (XY) edge (XY-YZ);
\path (XY-YZ) edge (ZX2);
\path (XZ-ZX) edge (YY1);
\path (IY-YI) edge (YY2);
\path (XX-YY) edge (YY3);
\path (XZ-ZY) edge (ZY1); 
\path (IY-ZI) edge (ZY2); 
\path (XX-YZ) edge (ZY3);  
\path (XZ-ZY) edge (YX1);
\path (XY-YX) edge (YX2);
\path (IX-YI) edge (YX3);
\path (IZ-YI) edge (YZ1);
\path (XY-YZ) edge (YZ2);
\path (XX-YZ) edge (YZ3);
\path (IZ-YI) edge (YI1);
\path (IY-YI) edge (YI2);
\path (IX-YI) edge (YI3);
\path (IZ-ZI) edge (ZZ1);
\path (XY-YX) edge (ZZ2);
\path (XX-YY) edge (ZZ3);
\path (IZ-ZI) edge (ZI1);
\path (IY-ZI) edge (ZI2);
\path (IX-ZI) edge (ZI3); 
\end{tikzpicture}

